ResVision: Spectrum-Matched Resizing and Context-Preserving Inspection for VLMs

Even on information-complete tasks, where the input image contains all the evidence needed to answer, a vision-language model can benefit from seeing the same pixels at a different scale. Bicubic upscaling of the whole image narrows the accuracy gap between single-pass inference and multi-turn crop-and-zoom, suggesting that the way pixels are mapped to tokens affects which details the model can use. We trace this dependence at three levels. (1) Within a token. The vision encoder attenuates high spatial frequencies, making fine patterns with opposite phases harder to distinguish. (2) Across neighboring tokens. Grid boundaries split patterns, and objects become harder to count separately when they share token positions. (3) Across turns. Re-encoding a zoomed crop in isolation resets its positional origin and changes its token scale, making it harder to relate the crop to the full scene. These findings motivate two training-free components. Spectrum-Matched Resizing (SMR) uses the image's spatial spectrum to bring fine detail into the encoder's passband. Context-Preserving Inspection (CPI) returns each enlarged crop together with the full working image in the same turn. ResVision (SMR+CPI) combines the two for agentic inference. Across 29 MM400 benchmarks (11,221 items), SMR raises Macro-29 by 0.73-2.66 percentage points over native-resolution Direct inference. On the same metric, ResVision scores 1.50-4.83 points above the existing VISTA baseline, reaching 79.20% on Kimi-K3, 77.84% on Qwen3.8-Flash-Next, 75.45% on GLM-5.3-Flash, and 74.93% on DeepSeek-V4.1-Flash.

==> figures/resvision_residual_path.tex <==
\begingroup
\definecolor{rvblue}{HTML}{244478}
\tikzset{
  rv/arrow/.style={-{Latex[length=1.45mm]},draw=black,line width=.62pt},
  rv/global/.style={-{Latex[length=1.6mm]},draw=rvblue,line width=.9pt},
  rv/box/.style={draw=black!65,rounded corners=1.3pt,fill=white,
    inner sep=4pt,align=center,font=\small,text=black},
  rv/note/.style={font=\footnotesize,text=black,align=center}}
\resizebox{.98\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (-.05,.34) rectangle (16.55,4.08);

  \node[draw=black!40,inner sep=1.2pt] (source) at (.72,2.18)
    {\includegraphics[width=1.12cm]{figures/assets/babyvision_shoes_full.jpg}};
  \node[draw=rvblue,inner sep=1.2pt] (working) at (4.20,2.18)
    {\includegraphics[width=1.42cm]{figures/assets/babyvision_shoes_full.jpg}};
  \draw[rv/arrow] (source.east)--node[above=4pt,font=\footnotesize\bfseries,
    text=rvblue,align=center] {Spectrum-Matched\\Resizing} (working.west);
  \node[rv/note] at (.72,1.43) {Input $G$};
  \node[rv/note] at (4.20,1.43) {Working image $\bar G$};

  \node[rv/box,minimum width=.94cm,minimum height=.58cm]
    (vlm0) at (5.82,2.18) {VLM};
  \node[rv/box,draw=rvblue,text=rvblue,minimum width=1.16cm,
    minimum height=.62cm] (inspect) at (7.25,2.18) {Inspect};
  \draw[rv/arrow] (working.east)--(vlm0.west);
  \draw[rv/arrow] (vlm0.east)--(inspect.west);

  \draw[draw=rvblue,line width=.70pt,rounded corners=2pt]
    (8.40,1.52) rectangle (11.55,2.84);
  \node[inner sep=0pt] (whole) at (9.30,2.18)
    {\includegraphics[width=1.42cm]{figures/assets/babyvision_shoes_full.jpg}};
  \draw[rvblue,line width=.65pt]
    ($(whole.north west)+(.718cm,-.015cm)$)
    rectangle ($(whole.north west)+(1.075cm,-.324cm)$);
  \node[inner sep=0pt] (detail) at (10.95,2.18)
    {\includegraphics[width=.82cm]{figures/assets/babyvision_shoe3_crop.png}};
  \draw[rv/arrow] (inspect.east)--(8.40,2.18);

  \node[rv/box,minimum width=.94cm,minimum height=.58cm]
    (vlm1) at (13.15,2.18) {VLM};
  \node[rv/box,draw=rvblue,text=rvblue,minimum width=1.22cm,
    minimum height=.58cm] (answer) at (15.55,2.18) {Answer};
  \draw[rv/arrow] (11.55,2.18)--(vlm1.west);
  \draw[rv/arrow] (vlm1.east)--(answer.west);

  \draw[rv/global] (working.north)--(4.20,3.40)--
    node[above=3pt,font=\footnotesize\bfseries,text=rvblue]
    {Context-Preserving Inspection} (10.08,3.40)--(10.08,2.84);
  \draw[rv/global] (vlm1.south)--(13.15,.68)--
    node[above=3pt,font=\footnotesize\bfseries,text=rvblue]
    {Agentic visual reasoning}
    (7.25,.68)--(inspect.south);
\end{tikzpicture}}
\endgroup


==> figures/sec2_three_level_overview.tex <==
\begingroup
\tikzset{
  bandwidth/panel/.style={rounded corners=3pt,draw=black!20,fill=ablmodelband!38,line width=.55pt},
  bandwidth/title/.style={font=\fontsize{10.2}{12}\selectfont\bfseries,anchor=west,text=black},
  bandwidth/label/.style={font=\fontsize{9}{11}\selectfont,align=center,text=black},
  bandwidth/arrow/.style={-{Latex[length=1.55mm]},draw=black!85,line width=.68pt},
  bandwidth/grid/.style={draw=ablglobaledge,line width=.65pt},
  bandwidth/limit/.style={draw=abldirectedge,line width=.9pt}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (0,0) rectangle (16.45,7.36);

  % (a) Opposite phases produce indistinguishable final tokens at high frequency.
  \begin{scope}[yshift=4.96cm]
    \draw[bandwidth/panel] (.03,.03) rectangle (16.42,2.37);
    \node[bandwidth/title] at (.25,1.49) {(a) Single token};
    \node[bandwidth/label,anchor=west,align=left] at (.25,.90)
      {Low-pass filtering\\Weakens fine detail};
    \draw[bandwidth/grid,fill=white] (4.14,.88) rectangle (5.35,2.09);
    \foreach \x in {4.25,4.42,4.59,4.76,4.93,5.10,5.27}
      \draw[black,line width=.65pt] (\x,.96)--(\x,2.01);
    \draw[ablglobaledge,dashed] (4.745,.88)--(4.745,2.09) (4.14,1.485)--(5.35,1.485);
    \node[bandwidth/label] at (4.745,.48) {$32\times32$ px\\$2\times2$ patches};
    \draw[bandwidth/arrow] (5.52,1.48)--(6.45,1.48);
    \draw[bandwidth/grid,fill=white,rounded corners=2pt] (6.61,.38) rectangle (10.11,2.12);
    \node[bandwidth/label] at (8.36,1.87) {ViT + $2\times2$ merger};
    \fill[ablglobalband] (7.05,.88) rectangle (8.16,1.58);
    \draw[bandwidth/arrow] (7.05,.88)--(9.83,.88);
    \draw[bandwidth/arrow] (7.05,.88)--(7.05,1.60);
    \draw[abldirectedge,dashed] (8.16,.88)--(8.16,1.58);
    \draw[ablglobaledge,line width=.9pt] (7.05,1.51) .. controls (7.62,1.51) and (7.93,1.42) .. (8.16,1.22)
      .. controls (8.53,.95) and (9.03,.94) .. (9.70,.94);
    \node[bandwidth/label] at (8.36,.62) {$f_c=0.77$ cycles/token};
    \draw[bandwidth/arrow] (10.27,1.48)--(10.99,1.48);
    \draw[bandwidth/grid,fill=black!23] (11.16,.99) rectangle (12.14,1.97);
    \node[bandwidth/label] at (11.65,1.48) {$\mathbf{z}_{r,c}$};
    \node[bandwidth/label,anchor=west,align=left] at (12.40,1.48)
      {Phase reversal\\Cosine distance $0.069$\\at $f=2$ cycles/token};
  \end{scope}

  % (b) Grid boundaries affect feature contrast and restrict the counting pointer.
  \begin{scope}[yshift=2.48cm]
    \draw[bandwidth/panel] (.03,.03) rectangle (16.42,2.37);
    \node[bandwidth/title] at (.25,1.49) {(b) Contiguous tokens};
    \node[bandwidth/label,anchor=west,align=left] at (.25,.90)
      {Grid splitting and\\counting saturation};
    \draw[bandwidth/grid,fill=white] (4.20,.94) rectangle (7.62,1.77);
    \draw[fill=ablglobalband,draw=ablglobaledge] (4.87,1.355) circle (.19);
    \draw[fill=abldirect!27,draw=abldirectedge] (5.91,1.355) circle (.25);
    \draw[fill=ablglobalband,draw=ablglobaledge] (6.95,1.355) circle (.19);
    \draw[bandwidth/limit] (5.91,.86)--(5.91,1.85);
    \node[bandwidth/label] at (5.91,.49)
      {Split at $x=32$ px\\Feature contrast falls by 57\%};
    \draw[bandwidth/grid,fill=white] (9.31,.94) rectangle (13.99,1.77);
    \foreach \x in {10.48,11.65,12.82}
      \draw[bandwidth/grid] (\x,.94)--(\x,1.77);
    \foreach \x/\stepno in {9.895/1,11.065/2,12.235/3,13.405/4} {
      \fill[ablglobaledge] (\x,1.22) circle (.115);
      \node[bandwidth/label] at (\x,2.00) {$k=\stepno$};
    }
    \foreach \x in {10.77,13.72}
      \fill[abldirectedge] (\x,1.22) circle (.115);
    \draw[bandwidth/arrow] (9.52,1.53)--(13.83,1.53);
    \draw[bandwidth/limit] (13.99,.86)--(13.99,1.85);
    \node[bandwidth/label] at (12.28,.49)
      {2D RoPE pointer stops at the grid edge\\At $K>M$: ViT probe 100\%, LLM counting 0\%};
  \end{scope}

  % (c) Re-encoding removes the target's original coordinates and landmarks.
  \begin{scope}
    \draw[bandwidth/panel] (.03,.03) rectangle (16.42,2.37);
    \node[bandwidth/title] at (.25,1.49) {(c) Separated tokens};
    \node[bandwidth/label,anchor=west,align=left] at (.25,.90)
      {RoPE reset and\\scale mismatch};
    \fill[white] (4.08,.77) rectangle (5.84,2.09);
    \draw[step=.44,draw=ablglobaledge!35,line width=.42pt,shift={(4.08,.77)}] (0,0) grid (1.76,1.32);
    \draw[bandwidth/grid] (4.08,.77) rectangle (5.84,2.09);
    \draw[black!55,line width=.6pt] (4.65,1.91)--(5.62,1.91) (4.26,.90)--(4.73,.90);
    \draw[bandwidth/limit,fill=abldirect!13] (4.96,1.21) rectangle (5.40,1.65);
    \draw[ablglobaledge] (5.05,1.29)--(5.18,1.55)--(5.31,1.29)--cycle;
    \node[bandwidth/label] at (4.96,.44) {Turn 0: full image, stride $p$};
    \draw[bandwidth/arrow] (6.03,1.36)--node[bandwidth/label,above=2pt] {Crop and zoom $s\times$} (8.85,1.36);
    \node[bandwidth/label] at (7.44,1.04) {Across tool turns};
    \fill[white] (9.02,.77) rectangle (10.78,2.09);
    \draw[step=.44,draw=ablglobaledge!35,line width=.42pt,shift={(9.02,.77)}] (0,0) grid (1.76,1.32);
    \draw[bandwidth/limit] (9.02,.77) rectangle (10.78,2.09);
    \draw[ablglobaledge,line width=.75pt] (9.53,.95)--(9.95,1.79)--(10.37,.95)--cycle;
    \node[bandwidth/label,anchor=north west,fill=white,inner sep=1pt] at (9.05,2.05) {$(0,0)$};
    \node[bandwidth/label] at (9.90,.44) {Turn $t$: crop, stride $p/s$};
    \node[bandwidth/label,anchor=west,align=left] at (11.23,1.43)
      {Target starts at $(r_0,c_0)$ in Turn 0\\Crop resets the origin to $(0,0)$\\Surrounding landmarks are lost};
  \end{scope}
\end{tikzpicture}%
}
\endgroup


==> figures/stripe_question_teaser.tex <==
\begingroup
\normalsize

\noindent\makebox[\linewidth]{%
  \textbf{Question}\enspace How many white stripes are on the left shoe?%
  \hfill\textbf{Ground truth}\enspace 4%
}\par
\vspace{4pt}
\begin{minipage}[t]{0.324\linewidth}
  \centering
  \strut\textbf{(a) Original image}\\[3pt]
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (photo) at (0,0)
      {\includegraphics[width=0.94\linewidth,height=0.61\linewidth,keepaspectratio]{figures/assets/stripe_question_source.png}};
    \begin{scope}[x={(photo.south east)},y={(photo.north west)}]
      \draw[black!65] (0,0) rectangle (1,1);
      \draw[abldirect,line width=1.1pt] (0.472,0.039) rectangle (0.639,0.210);
    \end{scope}
  \end{tikzpicture}\\[3pt]
  $1152\times750$ px\\
  Target shoe spans 63 px
\end{minipage}%
\hfill
\begin{minipage}[t]{0.324\linewidth}
  \centering
  \strut\textbf{(b) Direct $1\times$}\\[3pt]
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (photo) at (0,0)
      {\includegraphics[width=0.94\linewidth,height=0.61\linewidth,keepaspectratio]{figures/assets/stripe_question_direct.png}};
    \begin{scope}[x={(photo.south east)},y={(photo.north west)}]
      \foreach \column in {1,...,5}
        \draw[abldirectedge,dashed,opacity=0.75] ({\column/6},0) -- ({\column/6},1);
      \foreach \row in {1,...,3}
        \draw[abldirectedge,dashed,opacity=0.75] (0,{\row/4}) -- (1,{\row/4});
      \draw[abldirectedge] (0,0) rectangle (1,1);
      \draw[abldirect,line width=1.1pt] ({2/6},0.25) rectangle ({4/6},0.5);
    \end{scope}
  \end{tikzpicture}\\[3pt]
  2 tokens across the target\\
  $f=2.03 > f_c=0.77$\\
  \textcolor{abldirectedge}{\textbf{Predicts 3 stripes}}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.324\linewidth}
  \centering
  \strut\textbf{(c) VISTA / Direct $4\times$}\\[3pt]
  \begin{tikzpicture}
    \node[anchor=south west,inner sep=0pt,outer sep=0pt] (photo) at (0,0)
      {\includegraphics[width=0.94\linewidth,height=0.61\linewidth,keepaspectratio]{figures/assets/stripe_question_zoom.png}};
    \begin{scope}[x={(photo.south east)},y={(photo.north west)}]
      \foreach \column in {1,...,11}
        \draw[ablvistaedge,dotted,opacity=0.85] ({\column/12},0) -- ({\column/12},1);
      \foreach \row in {1,...,7}
        \draw[ablvistaedge,dotted,opacity=0.85] (0,{\row/8}) -- (1,{\row/8});
      \draw[ablvistaedge] (0,0) rectangle (1,1);
      \foreach \markx/\stripe in {0.385/1,0.462/2,0.543/3,0.611/4}
        \node[circle,fill=ablvistaedge,text=white,font=\small\bfseries,
          inner sep=0pt,minimum size=10pt] at (\markx,0.40) {\stripe};
    \end{scope}
  \end{tikzpicture}\\[3pt]
  8 tokens across the target\\
  $f/4=0.51 \le f_c$\\
  \textcolor{ablvistaedge}{\textbf{Predicts 4 stripes}}
\end{minipage}
\endgroup

